Bridging the Gap in the Responsible AI Divides

Tensions between AI Safety (AIS) and AI Ethics (AIE) have created what we term a "responsible AI divide." This divide has been persistent, and has dominated the public and policy discourse on AI, and increasingly shapes how governments, firms, and researchers define responsible AI, and so which AI risks they prioritize, which they sideline, and which mitigation strategies they ultimately develop and implement. Here, we first introduce categorization with four major conceptual modes of possible engagement with these tensions: radical confrontation, disengagement, compartmentalized coexistence, and critical bridging. Second, we discuss the advantages and disadvantages of the modes of engagement. Third, we empirically analyze a well-curated set of 3555 research papers roughly representing AIS and AIE. Using computational tools and qualitative analyses, we map the research landscapes of AIE and AIS. We observe that there are several shared research problems between AIE and AIS. However, there are also several thematic divides. For example, we find that AIE has long grappled with problems related to injustice incurred by AI and tangible AI harms, whereas AIS has primarily embodied an anticipatory approach focused on mitigating risks from AI capabilities. At the same time, we find significant overlap in core research concerns across AIE and AIS regarding transparency, reproducibility, and inadequate governance mechanisms. Based on our empirical observations, we claim that critical bridging, with a focus on bridging problems, offers one viable, constructive path for advancing responsible AI. We conclude by identifying bridging problems as a foundation for collaborative AI governance, offering concrete recommendations for integrating shared considerations into responsible AI practice, discussing the limitations of critical bridging, and outlining open problems for future research.

==> figures/intro_fig.tex <==
\begingroup
\sffamily
\begin{tikzpicture}[
    font=\normalsize,
    axis/.style={thick, -{Latex[length=3mm]}},
    modebox/.style={
        rounded corners=3pt,
        draw=#1!70!black,
        fill=#1!12,
        very thick,
        align=left,
        text width=5cm,
        inner sep=6pt,
        outer sep=3pt
    },
    quadrant/.style={
        font=\large\itshape,
        align=center,
        text width=5cm,
        inner sep=0pt,
        outer sep=3pt
    }
]

\matrix (layout) [
    column sep=6mm,
    row sep=2mm,
    inner sep=0pt,
    outer sep=3pt
] {
    \node[modebox=blue] (coex) {%
        {\large\bfseries Compartmentalized co-existence}\\[2pt]
        Shared AIS-AIE venues without meaningful engagement.\\[3pt]
        \textbf{Practices:} parallel tracks, representation without
        contestation, divided labor.\\[3pt]
        \textbf{Risk:} talking past one another, rhetorical co-option.
    };
    &
    \node[modebox=green!60!black] (bridge) {%
        {\large\bfseries Critical bridging}\\[2pt]
        Structured engagement of AIS-AIE with friction and
        selective collaboration.\\[3pt]
        \textbf{Practices:} adversarial workshops, joint problem
        definition, co-designed governance.\\[3pt]
        \textbf{Risk:} difficult and not always feasible across
        communities and philosophies.
    };
    \\

    \node[quadrant] (highleft) {%
        low engagement\\high integration
    };
    &
    \node[quadrant] (highright) {%
        high engagement\\high integration
    };
    \\[4mm]

    \node[modebox=gray] (dis) {%
        {\large\bfseries Disengagement}\\[2pt]
        Refusal to engage AIE--AIS tensions framed as neutrality.\\[3pt]
        \textbf{Practices:} avoiding comparison, deflecting critique,
        avoiding tensions due to perceived dramatic nature.\\[3pt]
        \textbf{Risk:} unresolved disagreements beneath surface calm.
    };
    &
    \node[modebox=orange] (conf) {%
        {\large\bfseries Radical confrontation}\\[2pt]
        Direct efforts to discredit or delegitimize either
        the AIE or AIS side.\\[3pt]
        \textbf{Practices:} polemics, adversarial framing,
        legitimacy boundary work.\\[3pt]
        \textbf{Risk:} polarization and reduced space for
        nuanced positions.
    };
    \\

    \node[quadrant] (lowleft) {%
        low engagement\\low integration
    };
    &
    \node[quadrant] (lowright) {%
        high engagement\\low integration
    };
    \\
};

\node[
    fit=(dis)(conf),
    inner sep=0pt,
    outer sep=0pt
] (lowerboxes) {};

\coordinate (divider) at
    ($(highleft.south)!0.5!(lowerboxes.north)$);

\coordinate (origin) at
    ($(layout.south west)+(-4mm,-4mm)$);
\coordinate (extent) at
    ($(layout.north east)+(4mm,4mm)$);
\coordinate (xend) at (origin -| extent);
\coordinate (yend) at (origin |- extent);

\draw[axis] (origin) -- (xend);
\draw[axis] (origin) -- (yend);

\draw[densely dashed, gray!60]
    (layout.center |- origin) --
    (layout.center |- extent);

\draw[densely dashed, gray!60]
    (origin |- divider) --
    (extent |- divider);

\node[
    font=\Large\bfseries,
    anchor=north,
    yshift=-7mm
] at ($(origin)!0.5!(xend)$) {Engagement};

\node[
    font=\Large\bfseries,
    anchor=south,
    rotate=90,
    xshift=0pt,
    yshift=0pt
] at ($(origin)!0.5!(yend)+(-9mm,0)$) {Integration};

\node[font=\large, anchor=north west, yshift=-1mm]
    at (origin) {Low};
\node[font=\large, anchor=north east, yshift=-1mm]
    at (xend) {High};

\node[font=\large, anchor=south east, xshift=-1mm]
    at (origin) {Low};
\node[font=\large, anchor=north east, xshift=-1mm]
    at (yend) {High};

\end{tikzpicture}
\endgroup

